Harness-Driven Agentic Operation of Optical Pooled Screen Analysis

Optical pooled screens connect genetic perturbations to changes in cell morphology and behavior, but turning the microscopy data into interpretable results takes complex, multi-day analyses. Established pipelines process this data, yet researchers still select parameters, inspect outputs, and resolve failures for each experiment. Here, we present Brieflow-auto, a pipeline-specific harness implemented as a Claude Code plugin that lets a coding large language model (LLM) operate Brieflow, an open-source end-to-end pipeline for optical pooled screening data. A researcher supplies experimental facts and approves the launch. An agent tunes parameters in an interactive notebook, and the harness validates the configuration, monitors execution, recovers from common failures, and checks output quality. For pipeline defects, the agent opens upstream issues proposing backward-compatible fixes for the broader community. In five previously analyzed screens, harness runs yielded more cells with a confident single-gene assignment than the original hand analyses. On a screen the pipeline was not designed for, the harness turned each failure into a reviewed upstream fix. More broadly, we propose that wrapping an established pipeline in a harness can substantially accelerate its use and the long-term reliability of its codebase.

==> figures/interview.tex <==
\input{figures/schematic_style.tex}%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\hyphenpenalty=10000 \exhyphenpenalty=10000
\schcanvas{4.45}

\schlegend{13.70}{4.35}

\tikzset{schsrc/.style={schstep,text width=2.90cm,minimum height=0.54cm}}
\node[schsrc,schhuman]  (led) at (2.20,3.85) {experiment ledger ({\schMono screen.yaml})};
\node[schsrc,schrecord] (def) at (2.20,3.05) {lab defaults};
\node[schsrc,schagent]  (prb) at (2.20,2.25) {data probes};
\node[schsrc,schhuman]  (ans) at (2.20,1.45) {researcher answers};

\node[schnote,anchor=north west,align=left,text width=4.10cm] at (0.66,1.12)
  {Agent: ``Segmentation method: cellpose or stardist?''\\
   Researcher: ``cellpose.''};

\node[schbox,align=left,text width=3.55cm,minimum height=1.35cm] (lr) at (7.80,2.35)
  {\textbf{launch review}\\[2pt]
   {\schTiny every value with its source}\\[0.5pt]
   {\schTiny gaps still to answer}\\[0.5pt]
   {\schTiny resources and sweeps planned}};

\draw[schflow] (3.85,3.85) -- (5.88,2.85);
\draw[schflow] (3.85,3.05) -- (5.88,2.53);
\draw[schflow] (3.85,2.25) -- (5.88,2.21);
\draw[schflow] (3.85,1.45) -- (5.88,1.89);

\node[schstep,schhuman,minimum width=1.60cm] (app) at (11.05,2.35) {approve};
\draw[schflow] (lr.east) -- (app.west);
\draw[schflow] (app.east) -- (12.35,2.35);
\node[schlabel,anchor=west] at (12.44,2.35) {run starts};

\end{tikzpicture}}


==> figures/loop.tex <==
\input{figures/schematic_style.tex}%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\hyphenpenalty=10000 \exhyphenpenalty=10000
\schcanvas{6.30}

\schlegend{13.70}{6.18}

\tikzset{schfour/.style={schstep,minimum width=2.50cm,minimum height=0.62cm}}
\node[schfour,schagent] (cfg) at (4.75,4.77) {configure};
\node[schfour]          (val) at (9.25,4.77) {validate};
\node[schfour]          (run) at (9.25,2.77) {run};
\node[schfour]          (chk) at (4.75,2.77) {check};

\draw[schloop] (cfg) -- (val);
\draw[schloop] (val) -- (run);
\draw[schloop] (run) -- (chk);
\draw[schloop] (chk) -- (cfg);
\node[schnote,anchor=west] at (4.93,3.78) {next module};

\tikzset{schrec/.style={schrecord,font=\schTiny,text width=2.20cm,
  minimum height=0.56cm,inner sep=2.5pt}}
\node[schrec] at (4.75,5.62) {interview record $\rightarrow$ notebook, config};
\node[schrec] at (9.25,5.62) {config vs pipeline rules};
\node[schrec] at (9.25,1.82) {logs, resume state};
\node[schrec] at (4.75,1.82) {QC summary vs policy};

\draw[schlink] (4.75,5.08) -- (4.75,5.34);
\draw[schlink] (9.25,5.08) -- (9.25,5.34);
\draw[schlink] (9.25,2.46) -- (9.25,2.10);
\draw[schlink] (4.75,2.46) -- (4.75,2.10);

\node[schhuman,dash pattern=on 1.6pt off 1.2pt,font=\schTiny,text width=2.05cm,
  minimum height=0.62cm,inner sep=3pt] (op) at (1.55,4.77)
  {researcher can open and run the notebook};
\draw[{Latex[length=2.0mm,width=1.45mm]}-{Latex[length=2.0mm,width=1.45mm]},
  line width=0.6pt,draw=schHumanLine] (op.east) -- (cfg.west);

\node[schbox,font=\schTiny,text width=2.25cm,minimum height=0.74cm,inner sep=3pt]
  (rec) at (12.25,2.77) {known failure: raise memory, or wait, then resume};
\draw[schflow] (10.50,2.93) -- (11.00,2.93);
\draw[schflow] (11.00,2.61) -- (10.50,2.61);

\node[schexit,text width=1.55cm] (e6) at (11.85,4.77) {preflight finding\\stop};
\draw[schflow] (val.east) -- (e6.west);

\node[schexit,text width=1.25cm] (e1) at (2.05,2.77) {gate failed\\stop};
\draw[schflow] (chk.west) -- (e1.east);

\node[schexit,text width=1.38cm] (e2)  at (7.75,0.85) {unrecovered\\stop};
\node[schexit,text width=1.60cm] (esc) at (10.75,0.85) {pipeline defect\\$\rightarrow$ escalate};
\draw[schflow,rounded corners=2.4pt] (8.45,2.46) -- (8.45,2.33) -- (7.75,2.33) -- (7.75,1.10);
\draw[schflow,rounded corners=2.4pt] (10.05,2.46) -- (10.05,2.33) -- (10.75,2.33) -- (10.75,1.10);

\end{tikzpicture}}


==> figures/overview.tex <==
\input{figures/schematic_style.tex}%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\hyphenpenalty=10000 \exhyphenpenalty=10000
\schcanvas{6.80}

\draw[schbandmain] (0.30,3.62) rectangle (13.70,6.42);
\draw[schband]     (0.30,2.02) rectangle (13.70,2.92);
\draw[schband]     (0.30,0.30) rectangle (13.70,1.42);

\node[schlabel,anchor=west,align=left] at (0.42,5.03)
  {\schbandtitle{Harness}{Brieflow-auto}};
\node[schlabel,anchor=west,align=left] at (0.42,2.47)
  {\schbandtitle{Screen repository}{Brieflow-analysis}};
\node[schlabel,anchor=west,align=left] at (0.42,0.88)
  {\schbandtitle{Pipeline}{Brieflow}};

\schlegend{13.70}{6.68}

\draw[schloop] (1.70,3.62) -- (1.70,2.92);
\node[schnote,anchor=west] at (1.86,3.27) {operates};
\draw[schloop] (1.70,2.02) -- (1.70,1.42);
\node[schnote,anchor=west] at (1.86,1.72) {runs};

\node[schstep,minimum width=1.22cm] (setup) at (3.41,5.03) {setup};
\node[schstep,schagent,minimum width=1.54cm] (intv) at (5.09,5.03) {interview};
\node[schstep,schhuman,minimum width=1.40cm] (appr) at (6.86,5.03) {approve};
\node[schstep,schrecord,minimum width=1.28cm] (recs) at (12.94,5.03) {records};

\draw[schsleeve] (7.90,3.78) rectangle (11.98,6.28);
\node[schnote,fill=blue!4,inner sep=2.5pt] at (9.94,6.28) {for each module};

\draw[schflow] (setup) -- (intv);
\draw[schflow] (intv) -- (appr);
\draw[schflow] (appr.east) -- (7.90,5.03);
\draw[schflow] (11.98,5.03) -- (recs.west);

\node[schring,schagent] (cfg) at (8.92,5.66) {configure};
\node[schring]          (val) at (10.96,5.66) {validate};
\node[schring]          (run) at (10.96,4.56) {run};
\node[schring]          (chk) at (8.92,4.56) {check};

\draw[schflow] (cfg) -- (val);
\draw[schflow] (val) -- (run);
\draw[schflow] (run) -- (chk);
\draw[schflow] (chk) -- (cfg);

\draw[schflow] (10.62,4.36) .. controls (10.46,3.94) and (11.46,3.94) .. (11.30,4.36);
\node[schnote,anchor=east] at (10.44,4.08) {recover};

\draw[schflow] (12.94,4.80) -- (12.94,2.70);

\draw[schflow] (10.96,3.78) -- (10.96,2.70);
\draw[schflow] (10.96,2.24) -- (10.96,1.15);
\node[schnote,anchor=west] at (11.14,3.40) {escalate};
\node[schnote,anchor=west] at (11.14,1.72) {issue $+$ proposed fix};

\node[schrecord,minimum height=0.46cm,minimum width=10.60cm,inner sep=3pt] (sr) at (8.30,2.47)
  {ledger $\cdot$ notebooks $\cdot$ records $\cdot$ pinned version};

\node[schstep,minimum width=1.70cm] (code) at (4.30,0.88) {codebase};
\node[schstep,schhuman,minimum width=2.10cm] (mnt) at (11.45,0.88) {maintainers};

\draw[schflow] (mnt.west) -- (code.east);
\node[schnote,fill=schBandFill,inner sep=2.5pt] at (7.78,0.88) {reviewed fix};

\draw[schflow] (code.north) -- (4.30,2.24);
\node[schnote,anchor=west] at (4.44,1.72) {new version pinned};

\end{tikzpicture}}

